Filtered actuator disks: Theory and application to wind turbine models in large eddy simulation

The actuator disk model (ADM) continues to be a popular wind turbine representation in large eddy simulations (LES) of large wind farms. Computational restrictions typically limit the number of grid points across the rotor of each actuator disk and require spatial filtering to smoothly distribute the applied force distribution on discrete grid points. At typical grid resolutions, simulations cannot capture all of the vorticity shed behind the disk and subsequently over-predict power by upwards of 10%. To correct these modeling errors, we propose a vortex cylinder model to quantify the shed vorticity when a filtered force distribution is applied at the actuator disk. This model is then used to derive a correction factor for numerical simulations that collapses the power curve for simulations at various filter widths and grid resolutions onto the curve obtained using axial momentum theory. The proposed correction therefore facilitates accurate power measurements in LES without resorting to highly refined numerical grids.

==> diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34615385)%
    \put(0.51088916,0.14440847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_\infty$}}}%
    \put(0.14941172,0.23271869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}-\delta u}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diagram.pdf}}%
    \put(0.51988344,0.08748422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{blue}-\delta u(r)}$}}}%
    \put(-0.00044637,0.01423372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) Actuator disk}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diagram.pdf}}%
    \put(0.36778845,0.24479245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.27604164,0.27924662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{red}-\eta_0}$}}}%
    \put(0.14329997,0.09569458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diagram.pdf}}%
    \put(0.49949119,0.01423372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) Filtered actuator disk}}}%
    \put(0.86772602,0.24479245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.81444022,0.27924662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{red}-\eta(r)}$}}}%
    \put(0.64966434,0.10211713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diagram.pdf}}%
    \put(0.01088797,0.14440859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diagram.pdf}}%
  \end{picture}%
\endgroup%

